Continuous Phase Modulation With 1-Bit Quantization and Oversampling Using Iterative Detection and Decoding

A channel with continuous phase modulation and 1-bit ADC with oversampling is considered. Due to oversampling, higher-order modulations yield a higher achievable rate and this work presents a method to approach this with sophisticated coding. A tailored bit mapping is proposed where two bits can be detected reliably at high SNR and only the third bit suffers from an error floor. With this, a convolutional code is only applied to the third bit. Our experiments with a turbo receiver show that the proposed method corresponds to a lower BER in comparison to the case of conventional channel coding.

==> figures/BER_8MCPM_custom.tex <==

\definecolor{mycolor1}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.82\columnwidth,
height=0.4375\columnwidth,
scale only axis,
grid style={color=gray!15},
xmin=-5,
xmax=41,
xlabel={SNR [dB]},
ymode=log,
ymin=5e-07,
ymax=0.99,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend entries={
    \text{Gray Mapping ($3^{\textrm{rd}}$ iter.)},
    \text{Advanced Mapping ($2^{\textrm{nd}}$ iter.)}
},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{dashed, mark=o, mark options={solid}}
\addlegendimage{mark=triangle*}

\addplot [smooth, color=red, mark=square*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-4.3702302362906	0.463010101010101\\
0.629769763709402	0.395572222222222\\
5.6297697637094	0.284420157862781\\
10.6297697637094	0.170085085085085\\
15.6297697637094	0.101887970615243\\
20.6297697637094	0.0695227985036902\\
25.6297697637094	0.0548023825428635\\
30.6297697637094	0.0464313292884721\\
35.6297697637094	0.0444435168319503\\
40.6297697637094	0.0460262158724854\\
};

\addplot [smooth, color=mycolor1, mark=triangle*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-4.3702302362906	0.500606060606061\\
0.629769763709402	0.462633333333333\\
5.6297697637094	0.291183970856102\\
10.6297697637094	0.0256056056056056\\
15.6297697637094	0.00105234159779614\\
20.6297697637094	0.00010919017288444\\
25.6297697637094	1.1690046760187e-05\\
30.6297697637094	6.89464975179261e-06\\
35.6297697637094	2.78283748229103e-06\\
40.6297697637094	8.35491686857716e-07\\
};

\addplot [smooth, color=mycolor2, mark=triangle*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-4.3702302362906	0.497550200803213\\
0.629769763709402	0.474532374100719\\
5.6297697637094	0.364343434343434\\
10.6297697637094	0.101062176165803\\
15.6297697637094	0.00703100775193798\\
20.6297697637094	0.000726456009913259\\
25.6297697637094	0.000140204271123491\\
30.6297697637094	5.95635715876197e-05\\
35.6297697637094	2.63596930263597e-05\\
40.6297697637094	1.5400616024641e-05\\
};

\addplot [smooth, color=mycolor3, mark=triangle*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-4.3702302362906	0.499287878787879\\
0.629769763709402	0.487833333333333\\
5.6297697637094	0.432666666666667\\
10.6297697637094	0.256327470686767\\
15.6297697637094	0.0576612021857923\\
20.6297697637094	0.0085238603988604\\
25.6297697637094	0.00230357973035797\\
30.6297697637094	0.00101683348498635\\
35.6297697637094	0.000581798375916023\\
40.6297697637094	0.00045577967416602\\
};

\addplot [smooth, color=mycolor4, mark=triangle*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4.3702302362906	0.498035230352304\\
0.629769763709402	0.488979963570128\\
5.6297697637094	0.446810237203496\\
10.6297697637094	0.313117048346056\\
15.6297697637094	0.122795048934945\\
20.6297697637094	0.0326383981154299\\
25.6297697637094	0.013036858974359\\
30.6297697637094	0.00566557555919258\\
35.6297697637094	0.00350365415582807\\
40.6297697637094	0.00296127562642369\\
};

\addplot [smooth, dashed, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-4.37014015627852	0.493151515151515\\
0.629859843721482	0.464783333333333\\
5.62985984372148	0.259644808743169\\
10.6298598437215	0.0308308308308308\\
15.6298598437215	0.00284022038567493\\
20.6298598437215	0.000294206854716409\\
25.6298598437215	6.17902471609886e-05\\
30.6298598437215	1.8385732671447e-05\\
35.6298598437215	8.09552722121028e-06\\
40.6298598437215	3.34196674743086e-06\\
};

\addplot [smooth, dashed, color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-4.37014015627852	0.49781124497992\\
0.629859843721482	0.470851318944844\\
5.62985984372148	0.342756132756133\\
10.6298598437215	0.122219343696028\\
15.6298598437215	0.0235891472868217\\
20.6298598437215	0.00377168525402726\\
25.6298598437215	0.000691736304549675\\
30.6298598437215	0.000200957470496549\\
35.6298598437215	9.34267600934268e-05\\
40.6298598437215	4.10016400656026e-05\\
};

\addplot [smooth, dashed, color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-4.37014015627852	0.49930303030303\\
0.629859843721482	0.485637254901961\\
5.62985984372148	0.424320512820513\\
10.6298598437215	0.284032663316583\\
15.6298598437215	0.138060109289617\\
20.6298598437215	0.0418358262108262\\
25.6298598437215	0.0121966527196653\\
30.6298598437215	0.00343949044585987\\
35.6298598437215	0.0013938403644286\\
40.6298598437215	0.000877618308766486\\
};

\addplot [smooth, dashed, color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4.37014015627852	0.497479674796748\\
0.629859843721482	0.492194899817851\\
5.62985984372148	0.444494382022472\\
10.6298598437215	0.338664122137405\\
15.6298598437215	0.222081174438687\\
20.6298598437215	0.116342756183746\\
25.6298598437215	0.0542922008547009\\
30.6298598437215	0.02\\
35.6298598437215	0.00881704446921838\\
40.6298598437215	0.00622753733232093\\
};

\addplot[smooth,color=red,solid,mark=square*,mark options={solid, red}]
  table[row sep=crcr]{%
        1 2\\
};\label{P1}

\addplot[smooth, color=mycolor1, solid]
  table[row sep=crcr]{%
        1 2\\
};\label{P2}
%
\addplot[smooth, color=mycolor2, solid]
  table[row sep=crcr]{%
        1 2\\
};\label{P3}

\addplot[smooth, color=mycolor3, solid]
  table[row sep=crcr]{%
        1 2\\
};\label{P4}

\addplot[smooth, color=mycolor4, solid]
  table[row sep=crcr]{%
        1 2\\
};\label{P5}

\node [draw,fill=white, font=\tiny, anchor= south west, at={(-5,10^(-4.5))}]{
\shortstack[l]{
\ref{P1}~{Uncoded}\\
\ref{P5}~{Code Rate 3/4}\\
\ref{P4}~{Code Rate 2/3}\\
\ref{P3}~{Code Rate 1/2}\\
\ref{P2}~{Code Rate 1/3}}};


\end{axis}
\end{tikzpicture}%

==> figures/BER_Conventional_Proposed.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.82\columnwidth,
height=0.4375\columnwidth,
scale only axis,
grid style={color=gray!15},
xmin=-5,
xmax=41,
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=0.99,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addplot [smooth, color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-4.37244422025237	0.460915637860082\\
0.627555779747632	0.399605475040258\\
5.62755577974763	0.280030864197531\\
10.6275557797476	0.170204178537512\\
15.6275557797476	0.102389251997095\\
20.6275557797476	0.0703703703703704\\
25.6275557797476	0.0551764705882353\\
30.6275557797476	0.046343009676343\\
35.6275557797476	0.0444340844340844\\
40.6275557797476	0.046037037037037\\
};
\addlegendentry{Uncoded}

%\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-4.37095612757615	0.499219576719577\\
%0.62904387242385	0.488809523809524\\
%5.62904387242385	0.447619047619048\\
%10.6290438724238	0.348595848595849\\
%15.6290438724238	0.241736694677871\\
%20.6290438724238	0.147243867243867\\
%25.6290438724238	0.0874229691876751\\
%30.6290438724238	0.0496417846417846\\
%35.6290438724238	0.0348135198135198\\
%40.6290438724238	0.0284851994851995\\
%};
%\addlegendentry{Conventional Channel Coding} % gray iteration 1

%\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-4.37095612757615	0.499285714285714\\
%0.62904387242385	0.488902691511387\\
%5.62904387242385	0.447269841269841\\
%10.6290438724238	0.350250305250305\\
%15.6290438724238	0.240606909430439\\
%20.6290438724238	0.139339826839827\\
%25.6290438724238	0.0729383753501401\\
%30.6290438724238	0.033957528957529\\
%35.6290438724238	0.0187695637695638\\
%40.6290438724238	0.0141158301158301\\
%};
%\addlegendentry{Conventional Channel Coding} % gray iteration 2

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.37095612757615	0.499259259259259\\
0.62904387242385	0.488913043478261\\
5.62904387242385	0.447277777777778\\
10.6290438724238	0.351343101343101\\
15.6290438724238	0.241816059757236\\
20.6290438724238	0.138802308802309\\
25.6290438724238	0.0703641456582633\\
30.6290438724238	0.0313599313599314\\
35.6290438724238	0.0166317016317016\\
40.6290438724238	0.0122033462033462\\
};
\addlegendentry{Conventional C.C. Gray Mapping} % gray iteration 3

%\addplot [smooth, color=mycolor1, mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-4.37158426797883	0.501190476190476\\
%0.628415732021173	0.491387163561077\\
%5.62841573202117	0.447301587301587\\
%10.6284157320212	0.323858363858364\\
%15.6284157320212	0.150653594771242\\
%20.6284157320212	0.0498412698412698\\
%25.6284157320212	0.0203193277310924\\
%30.6284157320212	0.0112376662376662\\
%35.6284157320212	0.00684149184149184\\
%40.6284157320212	0.00572200772200772\\
%};
%\addlegendentry{Conventional Code/Proposed Mapping} % alternative mapping iteration 1

\addplot [smooth, dashed, color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.37158426797883	0.501150793650794\\
0.628415732021173	0.491293995859213\\
5.62841573202117	0.447412698412698\\
10.6284157320212	0.324371184371184\\
15.6284157320212	0.147586367880486\\
20.6284157320212	0.0469264069264069\\
25.6284157320212	0.0192296918767507\\
30.6284157320212	0.0106928356928357\\
35.6284157320212	0.00665834165834166\\
40.6284157320212	0.00565637065637066\\
};
\addlegendentry{Conventional C.C. Advanced Mapping} % alternative mapping iteration 2

%\addplot [smooth, color=red, mark=square, mark options={solid, red}]
%  table[row sep=crcr]{%
%-4.37249978802042	0.455687830687831\\
%0.627500211979577	0.383095238095238\\
%5.62750021197958	0.266166666666667\\
%10.6275002119796	0.139725274725275\\
%15.6275002119796	0.0514285714285714\\
%20.6275002119796	0.0145670995670996\\
%25.6275002119796	0.00578711484593838\\
%30.6275002119796	0.00274774774774775\\
%35.6275002119796	0.00127539127539128\\
%40.6275002119796	0.000302445302445302\\
%};
%\addlegendentry{$\text{Proposed }\text{1}^{\text{st}}\text{ iteration}$}

\addplot [smooth, color=red, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
-4.37249978802042	0.455595238095238\\
0.627500211979577	0.383540372670807\\
5.62750021197958	0.265309523809524\\
10.6275002119796	0.137179487179487\\
15.6275002119796	0.047843137254902\\
20.6275002119796	0.0128210678210678\\
25.6275002119796	0.00491036414565826\\
30.6275002119796	0.00238524238524239\\
35.6275002119796	0.00104895104895105\\
40.6275002119796	0.000247104247104247\\
};
\addlegendentry{Proposed C.C. Advanced Mapping}

\end{axis}
\end{tikzpicture}%

==> figures/Proposed_Coding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.75]
%uncomment if require: \path (0,172.1999969482422); %set diagram left start at 0, and has height of 172.1999969482422

\clip (5,10) rectangle + (300,150);

%Shape: Trapezoid [id:dp9197259953350279] 
\draw   (70,120) -- (40,99.84) -- (40,40.16) -- (70,20) -- cycle ;
%Straight Lines [id:da08289964565507502] 
\draw    (1.11,70.5) -- (31.64,70.04)(1.16,73.5) -- (31.69,73.04) ;
\draw [shift={(39.67,71.42)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5730811365944641] 
\draw    (70.13,40.5) -- (222.13,40.5)(70.13,43.5) -- (222.13,43.5) ;
\draw [shift={(230.13,42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7548116559208111] 
\draw    (70.13,100.5) -- (102.13,100.5)(70.13,103.5) -- (102.13,103.5) ;
\draw [shift={(110.13,102)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp7660420161487151] 
\draw   (110.13,82) -- (190.13,82) -- (190.13,122) -- (110.13,122) -- cycle ;

%Shape: Trapezoid [id:dp03655047641094433] 
\draw   (230.13,22) -- (260.13,42.16) -- (260.13,101.84) -- (230.13,122) -- cycle ;
%Straight Lines [id:da4277910894049417] 
\draw    (190.13,100.5) -- (222.13,100.5)(190.13,103.5) -- (222.13,103.5) ;
\draw [shift={(230.13,102)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7456183173442437] 
\draw    (260.11,70.5) -- (291.98,70.03)(260.16,73.5) -- (292.02,73.03) ;
\draw [shift={(300,71.42)}, rotate = 539.1600000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Trapezoid [id:dp20856475921682804] 
\draw   (378.53,110) -- (358.53,96.56) -- (358.53,23.44) -- (378.53,10) -- cycle ;
%Straight Lines [id:da1495856318599076] 
\draw    (321.44,59.08) -- (351.98,58.62)(321.49,62.08) -- (352.02,61.62) ;
\draw [shift={(360,60)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Trapezoid [id:dp7836423923827422] 
\draw   (538.53,10) -- (558.53,23.44) -- (558.53,116.56) -- (538.53,130) -- cycle ;
%Shape: Rectangle [id:dp4245597795642828] 
\draw   (408.53,110) -- (488.53,110) -- (488.53,150) -- (408.53,150) -- cycle ;

%Straight Lines [id:da845379707658908] 
\draw    (538.53,30) -- (378.53,30) ;


%Straight Lines [id:da4621865683360378] 
\draw    (538.53,40) -- (378.53,40) ;


%Straight Lines [id:da0049823305809395535] 
\draw    (540,60) -- (430,60) ;


%Straight Lines [id:da12973791163440884] 
\draw    (540,70) -- (420,70) ;


%Straight Lines [id:da801756258561676] 
\draw    (538.53,90) -- (410.2,89.42) ;


%Straight Lines [id:da6710209377642311] 
\draw    (540,100) -- (400.2,99.42) ;


%Straight Lines [id:da10938157466788101] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (408.53,140) -- (388.53,140) ;


%Straight Lines [id:da39215686959562146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.53,130) -- (488.53,130) ;


%Straight Lines [id:da35106907778343643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.53,130) -- (498.53,50) ;


%Straight Lines [id:da45613987424036107] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.53,50) -- (538.53,50) ;


%Straight Lines [id:da8431241806136252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (508.53,140) -- (488.53,140) ;


%Straight Lines [id:da46839663322917047] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (508.53,140) -- (508.53,80) ;


%Straight Lines [id:da8936884120613311] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.53,80) -- (508.53,80) ;


%Straight Lines [id:da46310058900322115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (518.53,150) -- (488.53,150) ;


%Straight Lines [id:da4929814373452617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.53,110) -- (518.53,110) ;


%Straight Lines [id:da628313054049046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (518.53,150) -- (518.53,110) ;


%Straight Lines [id:da4781174751856616] 
\draw    (558.51,68.5) -- (589.04,68.04)(558.56,71.5) -- (589.09,71.04) ;
\draw [shift={(597.07,69.42)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6784340019328754] 
\draw    (420,70) -- (420,60) ;


%Straight Lines [id:da9913472104895746] 
\draw    (430,50) -- (380,50) ;


%Straight Lines [id:da7944090809556981] 
\draw    (430,60) -- (430,50) ;


%Straight Lines [id:da5095757817878266] 
\draw    (420,60) -- (380,60) ;


%Straight Lines [id:da19524245525636896] 
\draw    (380,80) -- (400,80) ;


%Straight Lines [id:da9303585726267432] 
\draw    (380,70) -- (410,70) ;


%Straight Lines [id:da7902489155195005] 
\draw    (410.2,89.42) -- (410,70) ;


%Straight Lines [id:da1468461121478859] 
\draw    (400.2,99.42) -- (400,80) ;


%Straight Lines [id:da43655835461603587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (388.53,90) -- (378.53,90) ;


%Straight Lines [id:da9445755519995485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (388.53,140) -- (388.53,90) ;



% Text Node
\draw (721,21) node   {$0$};
% Text Node
\draw (701,71) node   {$0$};
% Text Node
\draw (150.13,101) node  [align=left] {Encoder};
% Text Node
\draw (158.13,131) node  [align=left] {{\scriptsize $3^{rd}$ bit sub-channel}};
% Text Node
\draw (150,25) node  [align=left] {{\scriptsize $1^{st}$/$2^{nd}$ bit sub-channels}};
% Text Node
\draw (445,129) node  [align=left] {Encoder};


\end{tikzpicture}


==> figures/Proposed_Coding_R_7_9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.75]
%uncomment if require: \path (0,172.1999969482422); %set diagram left start at 0, and has height of 172.1999969482422

\clip (300,10) rectangle + (300,160);

%Shape: Trapezoid [id:dp9197259953350279] 
\draw   (70,120) -- (40,99.84) -- (40,40.16) -- (70,20) -- cycle ;
%Straight Lines [id:da08289964565507502] 
\draw    (1.11,70.5) -- (31.64,70.04)(1.16,73.5) -- (31.69,73.04) ;
\draw [shift={(39.67,71.42)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5730811365944641] 
\draw    (70.13,40.5) -- (222.13,40.5)(70.13,43.5) -- (222.13,43.5) ;
\draw [shift={(230.13,42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7548116559208111] 
\draw    (70.13,100.5) -- (102.13,100.5)(70.13,103.5) -- (102.13,103.5) ;
\draw [shift={(110.13,102)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp7660420161487151] 
\draw   (110.13,82) -- (190.13,82) -- (190.13,122) -- (110.13,122) -- cycle ;

%Shape: Trapezoid [id:dp03655047641094433] 
\draw   (230.13,22) -- (260.13,42.16) -- (260.13,101.84) -- (230.13,122) -- cycle ;
%Straight Lines [id:da4277910894049417] 
\draw    (190.13,100.5) -- (222.13,100.5)(190.13,103.5) -- (222.13,103.5) ;
\draw [shift={(230.13,102)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7456183173442437] 
\draw    (260.11,70.5) -- (291.98,70.03)(260.16,73.5) -- (292.02,73.03) ;
\draw [shift={(300,71.42)}, rotate = 539.1600000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Trapezoid [id:dp20856475921682804] 
\draw   (378.53,110) -- (358.53,96.56) -- (358.53,23.44) -- (378.53,10) -- cycle ;
%Straight Lines [id:da1495856318599076] 
\draw    (321.44,59.08) -- (351.98,58.62)(321.49,62.08) -- (352.02,61.62) ;
\draw [shift={(360,60)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Trapezoid [id:dp7836423923827422] 
\draw   (538.53,10) -- (558.53,23.44) -- (558.53,116.56) -- (538.53,130) -- cycle ;
%Shape: Rectangle [id:dp4245597795642828] 
\draw   (408.53,110) -- (488.53,110) -- (488.53,150) -- (408.53,150) -- cycle ;

%Straight Lines [id:da845379707658908] 
\draw    (538.53,30) -- (378.53,30) ;


%Straight Lines [id:da4621865683360378] 
\draw    (538.53,40) -- (378.53,40) ;


%Straight Lines [id:da0049823305809395535] 
\draw    (540,60) -- (430,60) ;


%Straight Lines [id:da12973791163440884] 
\draw    (540,70) -- (420,70) ;


%Straight Lines [id:da801756258561676] 
\draw    (538.53,90) -- (410.2,89.42) ;


%Straight Lines [id:da6710209377642311] 
\draw    (540,100) -- (400.2,99.42) ;


%Straight Lines [id:da10938157466788101] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (408.53,140) -- (388.53,140) ;


%Straight Lines [id:da39215686959562146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.53,130) -- (488.53,130) ;


%Straight Lines [id:da35106907778343643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.53,130) -- (498.53,50) ;


%Straight Lines [id:da45613987424036107] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.53,50) -- (538.53,50) ;


%Straight Lines [id:da8431241806136252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (508.53,140) -- (488.53,140) ;


%Straight Lines [id:da46839663322917047] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (508.53,140) -- (508.53,80) ;


%Straight Lines [id:da8936884120613311] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.53,80) -- (508.53,80) ;


%Straight Lines [id:da46310058900322115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (518.53,150) -- (488.53,150) ;


%Straight Lines [id:da4929814373452617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.53,110) -- (518.53,110) ;


%Straight Lines [id:da628313054049046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (518.53,150) -- (518.53,110) ;


%Straight Lines [id:da4781174751856616] 
\draw    (558.51,68.5) -- (589.04,68.04)(558.56,71.5) -- (589.09,71.04) ;
\draw [shift={(597.07,69.42)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6784340019328754] 
\draw    (420,70) -- (420,60) ;


%Straight Lines [id:da9913472104895746] 
\draw    (430,50) -- (380,50) ;


%Straight Lines [id:da7944090809556981] 
\draw    (430,60) -- (430,50) ;


%Straight Lines [id:da5095757817878266] 
\draw    (420,60) -- (380,60) ;


%Straight Lines [id:da19524245525636896] 
\draw    (380,80) -- (400,80) ;


%Straight Lines [id:da9303585726267432] 
\draw    (380,70) -- (410,70) ;


%Straight Lines [id:da7902489155195005] 
\draw    (410.2,89.42) -- (410,70) ;


%Straight Lines [id:da1468461121478859] 
\draw    (400.2,99.42) -- (400,80) ;


%Straight Lines [id:da43655835461603587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (388.53,90) -- (378.53,90) ;


%Straight Lines [id:da9445755519995485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (388.53,140) -- (388.53,90) ;



% Text Node
\draw (721,21) node   {$0$};
% Text Node
\draw (701,71) node   {$0$};
% Text Node
\draw (150.13,101) node  [align=left] {Encoder};
% Text Node
\draw (158.13,131) node  [align=left] {{\scriptsize $3^{rd}$ bit sub-channel}};
% Text Node
\draw (150,25) node  [align=left] {{\scriptsize $1^{st}$ / $2^{nd}$ bit sub-channels}};
% Text Node
\draw (445,129) node  [align=left] {Encoder};


\end{tikzpicture}


==> figures/bit_subchannels_custom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=23em,
scale only axis,
grid style={color=gray!15},
xmin=-5,
xmax=41,
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\small}
]
\addplot [smooth, color=mycolor1, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.3702302362906	0.44069696969697\\
0.629769763709402	0.349183333333333\\
5.6297697637094	0.215938069216758\\
10.6297697637094	0.105335335335335\\
15.6297697637094	0.0382231404958678\\
20.6297697637094	0.0121671216257204\\
25.6297697637094	0.00481546426185705\\
30.6297697637094	0.00255883434454863\\
35.6297697637094	0.00128870673952641\\
40.6297697637094	0.000354944718300053\\
};
\addlegendentry{$\text{1}^{\text{st}}\text{ bit sub-channel}$}

\addplot [smooth, color=mycolor2, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.3702302362906	0.457030303030303\\
0.629769763709402	0.37735\\
5.6297697637094	0.256803278688525\\
10.6297697637094	0.133353353353353\\
15.6297697637094	0.0518760330578512\\
20.6297697637094	0.016627236882014\\
25.6297697637094	0.00714929859719439\\
30.6297697637094	0.00357556536127965\\
35.6297697637094	0.00162644201578628\\
40.6297697637094	0.000380984209207118\\
};
\addlegendentry{$\text{2}^{\text{nd}}\text{ bit sub-channel}$}

\addplot [smooth, color=mycolor3, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-4.3702302362906	0.49130303030303\\
0.629769763709402	0.460183333333333\\
5.6297697637094	0.38051912568306\\
10.6297697637094	0.271566566566567\\
15.6297697637094	0.215564738292011\\
20.6297697637094	0.179774037003336\\
25.6297697637094	0.152442384769539\\
30.6297697637094	0.133159588159588\\
35.6297697637094	0.130415401740538\\
40.6297697637094	0.137342718689949\\
};
\addlegendentry{$\text{3}^{\text{rd}}\text{ bit sub-channel}$}

\end{axis}
\end{tikzpicture}%

==> figures/bit_subchannels_gray.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=23em,
scale only axis,
grid style={color=gray!15},
xmin=-5,
xmax=41,
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\small}
]
\addplot [color=mycolor1, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.37014015627852	0.429939393939394\\
0.629859843721482	0.3215\\
5.62985984372148	0.167941712204007\\
10.6298598437215	0.0810810810810811\\
15.6298598437215	0.0472231404958678\\
20.6298598437215	0.029355474673946\\
25.6298598437215	0.0214737808951236\\
30.6298598437215	0.016988416988417\\
35.6298598437215	0.0153726472374013\\
40.6298598437215	0.0151267162391734\\
};
\addlegendentry{$\text{1}^{\text{st}}\text{ bit sub-channel}$}

\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.37014015627852	0.450575757575758\\
0.629859843721482	0.372866666666667\\
5.62985984372148	0.256675774134791\\
10.6298598437215	0.165635635635636\\
15.6298598437215	0.12932782369146\\
20.6298598437215	0.101789505611162\\
25.6298598437215	0.0807105878423514\\
30.6298598437215	0.0682289943004229\\
35.6298598437215	0.0647100789313904\\
40.6298598437215	0.0654293034784304\\
};
\addlegendentry{$\text{2}^{\text{nd}}\text{ bit sub-channel}$}

\addplot [color=mycolor3, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-4.37014015627852	0.49230303030303\\
0.629859843721482	0.475233333333333\\
5.62985984372148	0.413688524590164\\
10.6298598437215	0.309249249249249\\
15.6298598437215	0.229845730027548\\
20.6298598437215	0.183522899605702\\
25.6298598437215	0.155460086840347\\
30.6298598437215	0.134531163816878\\
35.6298598437215	0.124832776765837\\
40.6298598437215	0.125255242710335\\
};
\addlegendentry{$\text{3}^{\text{rd}}\text{ bit sub-channel}$}

\end{axis}
\end{tikzpicture}%

==> figures/constellation_8MCPM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: 
%\path (-30,100);
\clip (66,0) rectangle + (260,240);

%Straight Lines [id:da3026615052416566] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (173.13,250) -- (173.69,12.76) ;
\draw [shift={(173.7,10.76)}, rotate = 450.14] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5189191380245042] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (52,130.38) -- (292.83,130.38) ;
\draw [shift={(294.83,130.38)}, rotate = 180] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp9031296286146948] 
\draw   (100.96,131.09) .. controls (100.67,92.11) and (132.49,60.28) .. (172.02,60) .. controls (211.56,59.72) and (243.84,91.11) .. (244.13,130.09) .. controls (244.41,169.08) and (212.6,200.91) .. (173.06,201.19) .. controls (133.52,201.46) and (101.24,170.08) .. (100.96,131.09) -- cycle ;
%Shape: Ellipse [id:dp16262481206872526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.64,65.31) .. controls (143.64,64.1) and (144.64,63.12) .. (145.86,63.12) .. controls (147.09,63.12) and (148.08,64.1) .. (148.08,65.31) .. controls (148.08,66.52) and (147.09,67.5) .. (145.86,67.5) .. controls (144.64,67.5) and (143.64,66.52) .. (143.64,65.31) -- cycle ;
%Shape: Ellipse [id:dp9160223541517736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.61,65.31) .. controls (197.61,64.1) and (198.61,63.12) .. (199.83,63.12) .. controls (201.06,63.12) and (202.05,64.1) .. (202.05,65.31) .. controls (202.05,66.52) and (201.06,67.5) .. (199.83,67.5) .. controls (198.61,67.5) and (197.61,66.52) .. (197.61,65.31) -- cycle ;
%Shape: Ellipse [id:dp36289155589904865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.6,104.8) .. controls (103.6,103.59) and (104.59,102.61) .. (105.82,102.61) .. controls (107.04,102.61) and (108.04,103.59) .. (108.04,104.8) .. controls (108.04,106.01) and (107.04,106.99) .. (105.82,106.99) .. controls (104.59,106.99) and (103.6,106.01) .. (103.6,104.8) -- cycle ;
%Shape: Ellipse [id:dp9589625904309114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.47,158.02) .. controls (104.47,156.81) and (105.46,155.83) .. (106.69,155.83) .. controls (107.91,155.83) and (108.91,156.81) .. (108.91,158.02) .. controls (108.91,159.23) and (107.91,160.21) .. (106.69,160.21) .. controls (105.46,160.21) and (104.47,159.23) .. (104.47,158.02) -- cycle ;
%Shape: Ellipse [id:dp641459582374222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.91,103.94) .. controls (235.91,102.73) and (236.91,101.75) .. (238.13,101.75) .. controls (239.36,101.75) and (240.35,102.73) .. (240.35,103.94) .. controls (240.35,105.15) and (239.36,106.13) .. (238.13,106.13) .. controls (236.91,106.13) and (235.91,105.15) .. (235.91,103.94) -- cycle ;
%Shape: Ellipse [id:dp9428662080052039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.51,196.65) .. controls (144.51,195.44) and (145.51,194.46) .. (146.73,194.46) .. controls (147.96,194.46) and (148.95,195.44) .. (148.95,196.65) .. controls (148.95,197.86) and (147.96,198.84) .. (146.73,198.84) .. controls (145.51,198.84) and (144.51,197.86) .. (144.51,196.65) -- cycle ;
%Shape: Ellipse [id:dp5462373519995467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.48,194.93) .. controls (198.48,193.72) and (199.48,192.74) .. (200.7,192.74) .. controls (201.93,192.74) and (202.92,193.72) .. (202.92,194.93) .. controls (202.92,196.14) and (201.93,197.12) .. (200.7,197.12) .. controls (199.48,197.12) and (198.48,196.14) .. (198.48,194.93) -- cycle ;
%Shape: Ellipse [id:dp12026398315825615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.78,156.3) .. controls (236.78,155.09) and (237.78,154.11) .. (239,154.11) .. controls (240.23,154.11) and (241.22,155.09) .. (241.22,156.3) .. controls (241.22,157.51) and (240.23,158.49) .. (239,158.49) .. controls (237.78,158.49) and (236.78,157.51) .. (236.78,156.3) -- cycle ;
%Curve Lines [id:da06559683176453035] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.13,103.94) .. controls (289.02,166.93) and (328.92,92.46) .. (239.62,103.6) ;
\draw [shift={(238.27,103.77)}, rotate = 352.45] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da2066064754881869] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.13,103.94) .. controls (247.3,75.97) and (225.75,50.67) .. (201.33,64.42) ;
\draw [shift={(199.83,65.31)}, rotate = 327.95] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da7658847524141557] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.27,103.77) .. controls (258.5,36.08) and (165.06,26.74) .. (146.65,63.59) ;
\draw [shift={(145.86,65.31)}, rotate = 292.79] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da509151675608944] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.13,103.94) .. controls (276.89,9.77) and (85.77,16.95) .. (105.5,103.49) ;
\draw [shift={(105.82,104.8)}, rotate = 255.94] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da3219173381666698] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.13,103.94) .. controls (182.48,31.98) and (104.64,87.71) .. (106.65,156.97) ;
\draw [shift={(106.69,158.02)}, rotate = 267.68] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da3861191496446621] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.13,103.94) .. controls (166.89,29.42) and (89.84,146.32) .. (145.88,195.91) ;
\draw [shift={(146.73,196.65)}, rotate = 220.44] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da6543563960865062] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.27,103.77) .. controls (156.5,35.39) and (103.52,185.48) .. (199.25,194.8) ;
\draw [shift={(200.7,194.93)}, rotate = 184.65] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da8669682657615112] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (238.27,103.77) .. controls (135.71,52.48) and (140.37,213.69) .. (237.53,157.17) ;
\draw [shift={(239,156.3)}, rotate = 509.09] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (265.51,96.69) node  [align=left] {000};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ]  (226.34, 64.92) circle [x radius= 21.21, y radius= 12.73]   ;
\draw (226.34,64.92) node  [align=left] {001};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ]  (161.92, 48.61) circle [x radius= 19.8, y radius= 12.73]   ;
\draw (161.92,48.61) node  [align=left] {011};
% Text Node
\draw (87.06,88.96) node  [align=left] {010};
% Text Node
\draw (87.06,159.35) node  [align=left] {110};
% Text Node
\draw (129.71,205.71) node  [align=left] {111};
% Text Node
\draw (211.54,207.42) node  [align=left] {101};
% Text Node
\draw (254.19,164.5) node  [align=left] {100};
% Text Node
\draw (289,145.42) node [scale=0.9]  {$Re\left\{e^{j\psi ( t)}\right\}$};
% Text Node
\draw (220,14) node [scale=0.9]  {$Im\left\{e^{j\psi ( t)}\right\}$};


\end{tikzpicture}


==> figures/constellation_shifted_custom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,268.1999969482422); %set diagram left start at 0, and has height of 268.1999969482422
\clip (15,0) rectangle + (260,240);

%Straight Lines [id:da3026615052416566] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (121.13,250) -- (121.69,12.76) ;
\draw [shift={(121.7,10.76)}, rotate = 450.14] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5189191380245042] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (0,130.38) -- (240.83,130.38) ;
\draw [shift={(242.83,130.38)}, rotate = 180] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp9031296286146948] 
\draw   (48.96,131.09) .. controls (48.67,92.11) and (80.49,60.28) .. (120.02,60) .. controls (159.56,59.72) and (191.84,91.11) .. (192.13,130.09) .. controls (192.41,169.08) and (160.6,200.91) .. (121.06,201.19) .. controls (81.52,201.46) and (49.24,170.08) .. (48.96,131.09) -- cycle ;
%Shape: Ellipse [id:dp16262481206872526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.64,65.31) .. controls (91.64,64.1) and (92.64,63.12) .. (93.86,63.12) .. controls (95.09,63.12) and (96.08,64.1) .. (96.08,65.31) .. controls (96.08,66.52) and (95.09,67.5) .. (93.86,67.5) .. controls (92.64,67.5) and (91.64,66.52) .. (91.64,65.31) -- cycle ;
%Shape: Ellipse [id:dp9160223541517736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.61,65.31) .. controls (145.61,64.1) and (146.61,63.12) .. (147.83,63.12) .. controls (149.06,63.12) and (150.05,64.1) .. (150.05,65.31) .. controls (150.05,66.52) and (149.06,67.5) .. (147.83,67.5) .. controls (146.61,67.5) and (145.61,66.52) .. (145.61,65.31) -- cycle ;
%Shape: Ellipse [id:dp36289155589904865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.6,104.8) .. controls (51.6,103.59) and (52.59,102.61) .. (53.82,102.61) .. controls (55.04,102.61) and (56.04,103.59) .. (56.04,104.8) .. controls (56.04,106.01) and (55.04,106.99) .. (53.82,106.99) .. controls (52.59,106.99) and (51.6,106.01) .. (51.6,104.8) -- cycle ;
%Shape: Ellipse [id:dp9589625904309114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.47,158.02) .. controls (52.47,156.81) and (53.46,155.83) .. (54.69,155.83) .. controls (55.91,155.83) and (56.91,156.81) .. (56.91,158.02) .. controls (56.91,159.23) and (55.91,160.21) .. (54.69,160.21) .. controls (53.46,160.21) and (52.47,159.23) .. (52.47,158.02) -- cycle ;
%Shape: Ellipse [id:dp641459582374222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.91,103.94) .. controls (183.91,102.73) and (184.91,101.75) .. (186.13,101.75) .. controls (187.36,101.75) and (188.35,102.73) .. (188.35,103.94) .. controls (188.35,105.15) and (187.36,106.13) .. (186.13,106.13) .. controls (184.91,106.13) and (183.91,105.15) .. (183.91,103.94) -- cycle ;
%Shape: Ellipse [id:dp9428662080052039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.51,196.65) .. controls (92.51,195.44) and (93.51,194.46) .. (94.73,194.46) .. controls (95.96,194.46) and (96.95,195.44) .. (96.95,196.65) .. controls (96.95,197.86) and (95.96,198.84) .. (94.73,198.84) .. controls (93.51,198.84) and (92.51,197.86) .. (92.51,196.65) -- cycle ;
%Shape: Ellipse [id:dp5462373519995467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.48,194.93) .. controls (146.48,193.72) and (147.48,192.74) .. (148.7,192.74) .. controls (149.93,192.74) and (150.92,193.72) .. (150.92,194.93) .. controls (150.92,196.14) and (149.93,197.12) .. (148.7,197.12) .. controls (147.48,197.12) and (146.48,196.14) .. (146.48,194.93) -- cycle ;
%Shape: Ellipse [id:dp12026398315825615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.78,156.3) .. controls (184.78,155.09) and (185.78,154.11) .. (187,154.11) .. controls (188.23,154.11) and (189.22,155.09) .. (189.22,156.3) .. controls (189.22,157.51) and (188.23,158.49) .. (187,158.49) .. controls (185.78,158.49) and (184.78,157.51) .. (184.78,156.3) -- cycle ;
%Curve Lines [id:da06559683176453035] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (228.82,73.37) and (204.37,-7.5) .. (149.11,63.52) ;
\draw [shift={(148.27,64.6)}, rotate = 307.45] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da2066064754881869] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (135,38.55) and (101.87,35.91) .. (94.32,62.89) ;
\draw [shift={(93.9,64.58)}, rotate = 282.95] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da7658847524141557] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.27,64.6) .. controls (114.71,2.43) and (42.03,61.9) .. (55.08,100.97) ;
\draw [shift={(55.73,102.75)}, rotate = 247.79000000000002] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da509151675608944] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (109.11,-29.18) and (-20.96,111.04) .. (54.19,158.28) ;
\draw [shift={(55.34,158.98)}, rotate = 210.94] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da3219173381666698] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (58.06,53.28) and (42.42,147.73) .. (92.82,195.29) ;
\draw [shift={(93.59,196)}, rotate = 222.68] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da3861191496446621] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (45.22,62.49) and (73.4,199.65) .. (148.09,195.08) ;
\draw [shift={(149.22,195)}, rotate = 535.44] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da6543563960865062] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.27,64.6) .. controls (42.1,74.07) and (110.76,217.66) .. (185.05,156.56) ;
\draw [shift={(186.17,155.62)}, rotate = 499.65] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da8669682657615112] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.27,64.6) .. controls (39.48,100.85) and (156.77,211.55) .. (185.51,102.88) ;
\draw [shift={(185.94,101.22)}, rotate = 464.09] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (203.5,95) node  [align=left] {000};
% Text Node
\draw (153.5,41) node  [align=left] {001};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ]  (104, 45) circle [x radius= 19.8, y radius= 12.73]   ;
\draw (104,45) node  [align=left] {011};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ]  (50.5, 74) circle [x radius= 21.21, y radius= 12.73]   ;
\draw (50.5,74) node  [align=left] {010};
% Text Node
\draw (35,167) node  [align=left] {110};
% Text Node
\draw (79,208) node  [align=left] {111};
% Text Node
\draw (162.5,206) node  [align=left] {101};
% Text Node
\draw (203.5,164) node  [align=left] {100};
% Text Node
\draw (237,145.42) node [scale=0.9]  {$Re\left\{e^{j\psi ( t)}\right\}$};
% Text Node
\draw (170,14) node [scale=0.9]  {$Im\left\{e^{j\psi ( t)}\right\}$};


\end{tikzpicture}


==> figures/constellation_shifted_gray.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,268.1999969482422); %set diagram left start at 0, and has height of 268.1999969482422
\clip (15,0) rectangle + (260,240);

%Straight Lines [id:da3026615052416566] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (121.13,250) -- (121.69,12.76) ;
\draw [shift={(121.7,10.76)}, rotate = 450.14] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5189191380245042] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (0,130.38) -- (240.83,130.38) ;
\draw [shift={(242.83,130.38)}, rotate = 180] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp9031296286146948] 
\draw   (48.96,131.09) .. controls (48.67,92.11) and (80.49,60.28) .. (120.02,60) .. controls (159.56,59.72) and (191.84,91.11) .. (192.13,130.09) .. controls (192.41,169.08) and (160.6,200.91) .. (121.06,201.19) .. controls (81.52,201.46) and (49.24,170.08) .. (48.96,131.09) -- cycle ;
%Shape: Ellipse [id:dp16262481206872526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.64,65.31) .. controls (91.64,64.1) and (92.64,63.12) .. (93.86,63.12) .. controls (95.09,63.12) and (96.08,64.1) .. (96.08,65.31) .. controls (96.08,66.52) and (95.09,67.5) .. (93.86,67.5) .. controls (92.64,67.5) and (91.64,66.52) .. (91.64,65.31) -- cycle ;
%Shape: Ellipse [id:dp9160223541517736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.61,65.31) .. controls (145.61,64.1) and (146.61,63.12) .. (147.83,63.12) .. controls (149.06,63.12) and (150.05,64.1) .. (150.05,65.31) .. controls (150.05,66.52) and (149.06,67.5) .. (147.83,67.5) .. controls (146.61,67.5) and (145.61,66.52) .. (145.61,65.31) -- cycle ;
%Shape: Ellipse [id:dp36289155589904865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.6,104.8) .. controls (51.6,103.59) and (52.59,102.61) .. (53.82,102.61) .. controls (55.04,102.61) and (56.04,103.59) .. (56.04,104.8) .. controls (56.04,106.01) and (55.04,106.99) .. (53.82,106.99) .. controls (52.59,106.99) and (51.6,106.01) .. (51.6,104.8) -- cycle ;
%Shape: Ellipse [id:dp9589625904309114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.47,158.02) .. controls (52.47,156.81) and (53.46,155.83) .. (54.69,155.83) .. controls (55.91,155.83) and (56.91,156.81) .. (56.91,158.02) .. controls (56.91,159.23) and (55.91,160.21) .. (54.69,160.21) .. controls (53.46,160.21) and (52.47,159.23) .. (52.47,158.02) -- cycle ;
%Shape: Ellipse [id:dp641459582374222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.91,103.94) .. controls (183.91,102.73) and (184.91,101.75) .. (186.13,101.75) .. controls (187.36,101.75) and (188.35,102.73) .. (188.35,103.94) .. controls (188.35,105.15) and (187.36,106.13) .. (186.13,106.13) .. controls (184.91,106.13) and (183.91,105.15) .. (183.91,103.94) -- cycle ;
%Shape: Ellipse [id:dp9428662080052039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.51,196.65) .. controls (92.51,195.44) and (93.51,194.46) .. (94.73,194.46) .. controls (95.96,194.46) and (96.95,195.44) .. (96.95,196.65) .. controls (96.95,197.86) and (95.96,198.84) .. (94.73,198.84) .. controls (93.51,198.84) and (92.51,197.86) .. (92.51,196.65) -- cycle ;
%Shape: Ellipse [id:dp5462373519995467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.48,194.93) .. controls (146.48,193.72) and (147.48,192.74) .. (148.7,192.74) .. controls (149.93,192.74) and (150.92,193.72) .. (150.92,194.93) .. controls (150.92,196.14) and (149.93,197.12) .. (148.7,197.12) .. controls (147.48,197.12) and (146.48,196.14) .. (146.48,194.93) -- cycle ;
%Shape: Ellipse [id:dp12026398315825615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.78,156.3) .. controls (184.78,155.09) and (185.78,154.11) .. (187,154.11) .. controls (188.23,154.11) and (189.22,155.09) .. (189.22,156.3) .. controls (189.22,157.51) and (188.23,158.49) .. (187,158.49) .. controls (185.78,158.49) and (184.78,157.51) .. (184.78,156.3) -- cycle ;
%Curve Lines [id:da06559683176453035] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (228.82,73.37) and (204.37,-7.5) .. (149.11,63.52) ;
\draw [shift={(148.27,64.6)}, rotate = 307.45] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da2066064754881869] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (135,38.55) and (101.87,35.91) .. (94.32,62.89) ;
\draw [shift={(93.9,64.58)}, rotate = 282.95] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da7658847524141557] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.27,64.6) .. controls (114.71,2.43) and (42.03,61.9) .. (55.08,100.97) ;
\draw [shift={(55.73,102.75)}, rotate = 247.79000000000002] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da509151675608944] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (109.11,-29.18) and (-20.96,111.04) .. (54.19,158.28) ;
\draw [shift={(55.34,158.98)}, rotate = 210.94] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da3219173381666698] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (58.06,53.28) and (42.42,147.73) .. (92.82,195.29) ;
\draw [shift={(93.59,196)}, rotate = 222.68] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da3861191496446621] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.29,64.81) .. controls (45.22,62.49) and (73.4,199.65) .. (148.09,195.08) ;
\draw [shift={(149.22,195)}, rotate = 535.44] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da6543563960865062] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.27,64.6) .. controls (42.1,74.07) and (110.76,217.66) .. (185.05,156.56) ;
\draw [shift={(186.17,155.62)}, rotate = 499.65] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da8669682657615112] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (148.27,64.6) .. controls (39.48,100.85) and (156.77,211.55) .. (185.51,102.88) ;
\draw [shift={(185.94,101.22)}, rotate = 464.09] [fill={rgb, 255:red, 109; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (203.5,95) node  [align=left] {100};
% Text Node
\draw (153.5,41) node  [align=left] {000};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ]  (104, 45) circle [x radius= 19.8, y radius= 12.73]   ;
\draw (104,45) node  [align=left] {001};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ]  (50.5, 74) circle [x radius= 21.21, y radius= 12.73]   ;
\draw (50.5,74) node  [align=left] {011};
% Text Node
\draw (35,167) node  [align=left] {010};
% Text Node
\draw (79,208) node  [align=left] {110};
% Text Node
\draw (162.5,206) node  [align=left] {111};
% Text Node
\draw (203.5,164) node  [align=left] {101};
% Text Node
\draw (237,145.42) node [scale=0.9]  {$Re\left\{e^{j\psi ( t)}\right\}$};
% Text Node
\draw (170.54,14) node [scale=0.9]  {$Im\left\{e^{j\psi ( t)}\right\}$};


\end{tikzpicture}


==> figures/system_cpm_effective.tex <==
\usetikzlibrary{shapes,arrows,fit,positioning,shadows,calc}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{patterns}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Tikz style definitions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzstyle{block} = [draw, fill=white, rectangle,minimum height=3em, minimum width=5.2em]	% Block diagrams
\tikzstyle{block_rot} = [draw, fill=white, rectangle,minimum height=3.8em, minimum width=2em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1em,path picture={\draw[black](path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}]
\tikzstyle{coord} = [coordinate]

\tikzstyle{state}=[shape=circle,draw=blueTUD50,fill=blueTUD10]	% Trellis states
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]

\tikzstyle{symbol}=[shape=circle,draw=blueTUD50,fill=blueTUD10,minimum width=1em,scale=0.6]	% Symbols
\tikzstyle{sample1}=[shape=circle,draw,scale=0.3]	% Samples
\tikzstyle{sample2}=[shape=circle,draw,densely dashed,scale=0.3]	% Samples
\tikzstyle{interleave}=[shape=circle,draw,fill,minimum width=1em,scale=0.6]	% Interleaver

\tikzstyle{register} = [draw, fill=white, rectangle,minimum height=3em, minimum width=3em]	% Block diagrams
\tikzstyle{mod2} = [draw, fill=white, circle, label={mod 2}, node distance=1em,path picture={\draw[black](path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}]

\tikzset{multiple/.style={copy shadow={shadow xshift=0.1em,shadow yshift=0.1em}, draw=black,fill=white, rectangle,minimum height=3em, minimum width=5.2em},
multiple_rot/.style={copy shadow={shadow xshift=0.1em,shadow yshift=0.1em}, draw=black, fill=white, rectangle,minimum height=3.8em, minimum width=2em}}


\tikzset{>=latex,every picture/.style={font issue=\footnotesize},
         font issue/.style={execute at begin picture={#1\selectfont}}
        }

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}[auto, node distance=4em,>=latex']
    % We start by placing the blocks
    
    \node[coord,  node distance=0em, align=center](source){};
	
	%\node [block, right of=source,node distance=10.5em] (ht) {\begin{tabular}{c} CPM  \\  Modulator \end{tabular}};
	\node [block, right of=source, node distance=5.5em] (convenc) {Encoder};
	\node [block, right of=convenc, node distance=10.5em] (intlvr) {Interleaver};
	\node [block, right of=intlvr, node distance=10.5em] (map) {Mapper};
    \node [multiple, right of=map, node distance=8em] (ht) {\begin{tabular}{c} CPM  \\  Modulator \end{tabular}};
  

     \node [sum,right of=ht,node distance=9em] (Sum1) {};
     %\node [multiple, right of=Sum1,node distance=5.5em] (gtdec) {$\boldsymbol{g}_{\mathrm{IF}}$};
     %\node [multiple, right of=gt,node distance=7.5em] (decimation) {Decimation};
	
	 \node [multiple, below of=Sum1, node distance=7.5em] (gtdec) {\begin{tabular}{c} Filtering and \\ Decimation
     \end{tabular}};
		
     %\node [coord,label={$\boldsymbol{n}_k$},above of=Sum1,node distance=2em] (noise) {};
     \node [coord, right of=Sum1,node distance=2.5em] (noise) {};
     \node [coord, label={Noise},yshift=-0.6em, right of=noise, node distance=2em] (noise_label) {};
     \node [multiple, left of=gtdec, node distance=9em] (adc) {\begin{tabular}{c} 1-bit  \\ ADC
     \end{tabular}};%{\rotatebox{90}{\begin{tabular}{c} 1-bit  \\ ADC \end{tabular}}};
     \node [block, left of=adc, node distance=8em, minimum height=7em] (bcjr) {\begin{tabular}{c} Soft  \\ Detection
     \end{tabular}};
     \node [coord, below of=bcjr, node distance=2em] (bcjr_down) {};
     \node [coord, above of=bcjr, node distance=2em] (bcjr_up) {};
     \node [block, left of=bcjr_down, node distance=7em] (demap) {Demapper};
     \node [block, left of=demap, node distance=7em] (deintlvr) {Deinterleaver};
     \node [coord, left of=deintlvr, node distance=7em] (viterbi_down) {};
     \node [block, above of=viterbi_down, node distance=2em, minimum height=7em] (viterbi) {Decoder};
     \node [coord, above of=viterbi, node distance=2em] (viterbi_up) {};
     \node [block, right of=viterbi_up, node distance=7em] (intlvr2) {Interleaver};
     \node [block, right of=intlvr2, node distance=7em] (softmap) {\begin{tabular}{c} Soft  \\ Mapper
     \end{tabular}};
     \node [coord,node distance=5.5em, left of=viterbi] (output) {};
     % Border around
    %\node (transmitter) [label=Transmitter,draw=black, fit= (dac) (vt),dashed,minimum height=10em, minimum width=4.3em] {\hspace*{\fill}~};
     %\node (channel) [label=Channel,draw=black, fit=  (sum)  ,dashed,minimum height=10em, minimum width=16.3em] {\hspace*{\fill}~};
    %\node (receiver) [label=Receiver,draw=black, fit= (gt) (adc) (sp),dashed,minimum height=10em, minimum width=8.3em] {\hspace*{\fill}~};
%     
		%\node [coord,below of=source,node distance=4.7em,label={$\mathbb{X},P_{i,j}$}] (signaling1) {};
 		
		%\node [coord,below of=dac,node distance=4em,label={signaling rate{:} $1/T_{\mathrm{s}}$}] (signaling2) {};
	
 %\node [coord,below of=adc,node distance=4em,label={sampling rate{:} $M /T_{\mathrm{s}}$}] (sampling2) {};
     
     \begin{pgfonlayer}{bg}    % select the background layer
     
         \draw [->,double] (source) -- node {} (convenc);
         \draw [->,double] (convenc) -- node {} (intlvr);
         \draw [->,double] (intlvr) -- node {} (map);
         \draw [->,double] (map) -- node {} (ht);
         \draw [->,double] (ht) -- node {}(Sum1);
         \draw [->,double] (noise) -- node {}(Sum1);
         \draw [->,double] (Sum1) -- node {}(gtdec);
         \draw [->,double] (gtdec) -- node {}(adc);
         \draw [->,double] (adc) -- node {}(bcjr);
         \draw [->,double] (bcjr_down) -- node {}(deintlvr);
         \draw [->,double] (deintlvr) -- node {}(viterbi.east|-viterbi_down);
         \draw [->,double] (viterbi) -- node {}(output);
         \draw [->,double] (viterbi_up) -- node {}(intlvr2);
         \draw [->,double] (intlvr2) -- node {}(softmap);
         \draw [->,double] (softmap) -- node {}(bcjr.west|-bcjr_up);
         
         \draw[thick,dotted] ($(convenc.north west)+(-0.8em,0.8em)$) rectangle ($(map.south east)+(1.3em,-0.8em)$);
         \draw[thick,dotted] ($(viterbi.north west)+(-0.8em,0.8em)$) rectangle ($(bcjr.south east)+(0.8em,-0.8em)$);
     
     \end{pgfonlayer}
% 
\end{tikzpicture}
